Bounded-Rate Multi-Mode Systems Based Motion Planning

Bounded-rate multi-mode systems are hybrid systems that can switch among a finite set of modes. Its dynamics is specified by a finite number of real-valued variables with mode-dependent rates that can vary within given bounded sets. Given an arbitrary piecewise linear trajectory, we study the problem of following the trajectory with arbitrary precision, using motion primitives given as bounded-rate multi-mode systems. We give an algorithm to solve the problem and show that the problem is co-NP complete. We further prove that the problem can be solved in polynomial time for multi-mode systems with fixed dimension. We study the problem with dwell-time requirement and show the decidability of the problem under certain positivity restriction on the rate vectors. Finally, we show that introducing structure to the multi-mode systems leads to undecidability, even when using only a single clock variable.

==> algo-example.tex <==
%% \begin{figure}
%% \begin{center}
%% \scalebox{1}{
%% \begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=0.5cm,
%%   semithick]
%%   %\tikzstyle{every state}=[fill=blue!10!white,minimum size=0.5cm,rounded rectangle]
%%    \draw[<->, dotted] (-2, 0) -- (2, 0);
%%    \draw[<->, dotted] (0, -1.8) -- (0, 2.5);
%%    \draw node (r1) at (-1,-1){};
%%    \draw node (r2) at (1,-1){};
%%    \draw node (r3) at (-1.2,1.6){};
%%    \draw node (r4) at (1.2,1.6){};
%%    \draw[fill=black] (r1) circle(0.05);
%%    \draw[fill=black] (r2) circle(0.05);
%%    \draw[fill=black] (r3) circle(0.05);
%%    \draw[fill=black] (r4) circle(0.05);
%%    \node [below of=r1] {(-1, -1)};
%%    \node [below of=r2] {(1, -1)};
%%    \node [above of=r3] {$(\frac{-6}{5}, \frac{8}{5})$};
%%    \node [above of=r4] {$(\frac{6}{5}, \frac{8}{5})$};
%%    \node [above left of=r1, node distance=0.7cm] {$m_1 = \{\vr_1\}$};
%%    \node [above right of=r2, node distance=0.7cm] {$m_2 = \{\vr_2\}$};
%%    \node [below of=r3] {$\vr_3$};
%%    \node [below of=r4] {$\vr_4$};
%%    \node at (0, 1.8) {$m_3$};
%%    \draw[->] (0,0) -- (-1,-1);
%%    \draw[->] (0,0) -- (1,-1);
%%    \draw[->] (0,0) -- (-1.2,1.6);
%%    \draw[->] (0,0) -- (1.2,1.6);
%%    \draw[line width=2pt, -, gray] (-1.2,1.6) -- (1.2,1.6);
   
%% %    \draw node (r3) at (1.2,1.6){$(\frac{6}{5}, \frac{8}{5})$};
%% %    \draw node (r4) at (-1.2,1.6)
%% \end{tikzpicture}}
%% \caption{BMS $\mathcal{H}$ with modes $m_1$, $m_2$ and $m_3$}
%% \label{fig:algo-example}
%% \end{center}
%% \end{figure}
Consider the \bmms{} shown in Figure~\ref{fig:intro-example}. 
The \bmms{} $m_1$ with single rate vector
$\vr_1 = (-1,-1)$, $m_2$ with single rate vector $\vr_2 = (1,-1)$ and 
$m_3$ with rate polytope as line segment connecting $\vr_3 = (\frac{-6}{5},
\frac{8}{5})$ and $\vr_4 = (\frac{6}{5}, \frac{8}{5})$. 
We denote $\sem{\Ext(\Hh)} = \{\Ff_0, \Ff_1\}$ where $\cmms$ $\Ff_0$ contains
rates $\vr_1, \vr_2$ and $\vr_3$ in modes $m_1$, $m_2$ and $m_3$
respectively. 
Similarly $\cmms$ $\Ff_1$ contains rates $\vr_1, \vr_2$ and $\vr_4$ in modes
$m_1$, $m_2$ and $m_3$.  

Let $\px_0 = (0,0)$ be starting state and $\px_t = (0, 100)$ be target state to
be reached. 
For this example assume the safety set to be $B_{1000}(\vec{0})$ and let
$\epsilon=48$. 
Largest magnitude of any rate vector in $\mathcal{H}$, $M$ is 2 and w get time
step $\tau = 4$.  

For $\cmms$ $\Ff_0$ reachability solution is $\vv = 0 \cdot \vr_1 + 300 \cdot \vr_2 +  
250 \cdot \vr_3$. 
Coefficients of this solution are added in $\sigma[\Ff_0]$. 
Similarly, entries of $\sigma[\Ff_1]$ are filled up from solution $\vv = 300
\cdot \vr_1 + 0 \cdot \vr_2 + 250 \cdot \vr_4$.  

Initially all modes have zero contribution. We select mode $m_1$ for time
$\tau$. Effect of this choice is shown in the
figure~\ref{fig:algo-datastructure-pass1-2} (left).  
In next pass, the algorithm chooses mode $m_2$. 
Trajectory of the system state is depicted in figure~\ref{fig:algo-example}
(right). 
In third pass, the only choice for the mode is $m_3$ where environment has the
choice of rate. 
Let's assume   that the environment has chosen the rate $(0, \frac{8}{5})$. 
Figure~\ref{fig:algo-datastructure-pass3-4} (left) shows resulting changes in
the data structures. 
In the pass 4, there is no mode which  is zero  contributing. 
The algorithm calculates component along $\vv$ and updates projection of
$\px=(\lambda, \pi)$ by nullifying the contribution of rate $\vr_3$  of mode
$m_3$ resulting in the progress towards target.  

\begin{figure}
\begin{center}
\scalebox{1}{
\begin{tikzpicture}[xscale=1, yscale=0.8]
  \draw (0,6) grid +(3,1); 
  \draw (0,5) grid +(3,1);
  \draw (0,4) grid +(1,1);
  \draw (0,3) grid +(1,1);
  \draw (0,2) grid +(1,1);
  \draw (0,1) grid +(2,1);
  \draw (0,0) grid +(1,1);
  
  \draw node at (-0.8, 6.5) {$\sigma[\Ff_0]$};
  \draw node at (-0.8, 5.5) {$\sigma[\Ff_1]$};
  \draw node at (-0.8, 4.5) {$\lambda$};
  \draw node at (-0.8, 3.5) {$\pi(1)$};
  \draw node at (-0.8, 2.5) {$\pi(2)$};
  \draw node at (-0.8, 1.5) {$\pi(3)$};
  \draw node at (-0.8, 0.5) {$x$};
  
  \foreach \data/\x in {0/0.5, 300/1.5, 250/2.5}
    \draw node at (\x, 6.5) {$\data$};
    
  \foreach \data/\x in {300/0.5, 0/1.5, 250/2.5}
    \draw node at (\x, 5.5) {$\data$};
  
  \foreach \data/\x in {0/0.5}
    \draw node at (\x, 4.5) {$\data$};
    
  \foreach \data/\x in {0/0.5}
    \draw node at (\x, 3.5) {$\data$};
    
  \foreach \data/\x in {0/0.5}
    \draw node at (\x, 2.5) {$\data$};
  
  \foreach \data/\x in {0/0.5, 0/1.5}
    \draw node at (\x, 1.5) {$\data$};
    
   \draw node at (0.5, 0.5) {$0,0$};
   
%    Trajectory of the solution
   \tikzstyle{trajectory}=[shift={(6,5)}, scale=0.5]
   \draw[trajectory, <->, dotted] (-5, 0) -- (2, 0);
   \draw[trajectory, <->, dotted] (0, -8) -- (0, 2);
   \draw[trajectory, fill=black] (0,0) circle(0.1);
   \draw[trajectory, fill=black] (-4,-4) circle(0.1);
   \draw[trajectory, fill=black] (0,-8) circle(0.1);
   \draw[trajectory, fill=black] (0,-1.6) circle(0.1);

   \draw[trajectory, ->, thick] (0,0) -- (-4,-4);
   \draw[trajectory, ->, thick] (-4,-4) -- (0,-8);
   \draw[trajectory, ->, thick] (0,-8) --  (0, -1.6);
   
   \draw[trajectory] node at (0, 1) {(0,0)};
   \draw[trajectory] node at (-4.4, -5) {(-4,-4)};
   \draw[trajectory] node at (0, -9) {(0,-8)};
   \draw[trajectory] node at (1.4, -1.5) {(0,-1.6)};
   
\end{tikzpicture}}
\caption{Snapshot of data structures used for reachability after initialization}
\label{fig:algo-datastructure}
\end{center}
\end{figure}

\begin{figure}
\begin{center}
\scalebox{1}{
\begin{tikzpicture}[xscale=1, yscale=0.8]
  \draw (0,6) grid +(3,1); 
  \draw (0,5) grid +(3,1);
  \draw (0,4) grid +(1,1);
  \draw (0,3) grid +(1,1);
  \draw (0,2) grid +(1,1);
  \draw (0,1) grid +(2,1);
  \draw (0,0) grid +(1,1);
  
  \draw node at (-0.8, 6.5) {$\sigma[\Ff_0]$};
  \draw node at (-0.8, 5.5) {$\sigma[\Ff_1]$};
  \draw node at (-0.8, 4.5) {$\lambda$};
  \draw node at (-0.8, 3.5) {$\pi(1)$};
  \draw node at (-0.8, 2.5) {$\pi(2)$};
  \draw node at (-0.8, 1.5) {$\pi(3)$};
  \draw node at (-0.8, 0.5) {$x$};
  
  \foreach \data/\x in {0/0.5, 300/1.5, 250/2.5}
    \draw node at (\x, 6.5) {$\data$};
    
  \foreach \data/\x in {300/0.5, 0/1.5, 250/2.5}
    \draw node at (\x, 5.5) {$\data$};
  
  \foreach \data/\x in {0/0.5}
    \draw node at (\x, 4.5) {$\data$};
    
  \foreach \data/\x in {4/0.5}
    \draw node at (\x, 3.5) {$\data$};
    
  \foreach \data/\x in {0/0.5}
    \draw node at (\x, 2.5) {$\data$};
  
  \foreach \data/\x in {0/0.5, 0/1.5}
    \draw node at (\x, 1.5) {$\data$};
    
  \draw node at (0.5, 0.5) {$-4,-4$};

%    Pass 2
  \draw (4,6) grid +(3,1); 
  \draw (4,5) grid +(3,1);
  \draw (4,4) grid +(1,1);
  \draw (4,3) grid +(1,1);
  \draw (4,2) grid +(1,1);
  \draw (4,1) grid +(2,1);
  \draw (4,0) grid +(1,1);

  \foreach \data/\x in {0/4.5, 300/5.5, 250/6.5}
  \draw node at (\x, 6.5) {$\data$};
    
  \foreach \data/\x in {300/4.5, 0/5.5, 250/6.5}
    \draw node at (\x, 5.5) {$\data$};
  
  \foreach \data/\x in {0/4.5}
    \draw node at (\x, 4.5) {$\data$};
    
  \foreach \data/\x in {4/4.5}
    \draw node at (\x, 3.5) {$\data$};
    
  \foreach \data/\x in {4/4.5}
    \draw node at (\x, 2.5) {$\data$};
  
  \foreach \data/\x in {0/4.5, 0/5.5}
    \draw node at (\x, 1.5) {$\data$};
    
  \draw node at (4.5, 0.5) {$0,-8$};

\end{tikzpicture}}
\caption{Snapshot of data structures -- Pass 1 and 2}
\label{fig:algo-datastructure-pass1-2}
\end{center}
\end{figure}

\begin{figure}
\begin{center}
\scalebox{1}{
\begin{tikzpicture}[xscale=1, yscale=0.8]
  \draw (0,6) grid +(3,1); 
  \draw (0,5) grid +(3,1);
  \draw (0,4) grid +(1,1);
  \draw (0,3) grid +(1,1);
  \draw (0,2) grid +(1,1);
  \draw (0,1) grid +(2,1);
  \draw (0,0) grid +(1,1);
  
  \draw node at (-0.8, 6.5) {$\sigma[\Ff_0]$};
  \draw node at (-0.8, 5.5) {$\sigma[\Ff_1]$};
  \draw node at (-0.8, 4.5) {$\lambda$};
  \draw node at (-0.8, 3.5) {$\pi(1)$};
  \draw node at (-0.8, 2.5) {$\pi(2)$};
  \draw node at (-0.8, 1.5) {$\pi(3)$};
  \draw node at (-0.8, 0.5) {$x$};
  
  \foreach \data/\x in {0/0.5, 300/1.5, 250/2.5}
    \draw node at (\x, 6.5) {$\data$};
    
  \foreach \data/\x in {300/0.5, 0/1.5, 250/2.5}
    \draw node at (\x, 5.5) {$\data$};
  
  \foreach \data/\x in {0/0.5}
    \draw node at (\x, 4.5) {$\data$};
    
  \foreach \data/\x in {4/0.5}
    \draw node at (\x, 3.5) {$\data$};
    
  \foreach \data/\x in {4/0.5}
    \draw node at (\x, 2.5) {$\data$};
  
  \foreach \data/\x in {2/0.5, 2/1.5}
    \draw node at (\x, 1.5) {$\data$};
    
  \draw node at (0.5, 0.5) {$0,\frac{-8}{5}$};

%    Pass 2
  \draw (4,6) grid +(3,1); 
  \draw (4,5) grid +(3,1);
  \draw (4,4) grid +(1,1);
  \draw (4,3) grid +(1,1);
  \draw (4,2) grid +(1,1);
  \draw (4,1) grid +(2,1);
  \draw (4,0) grid +(1,1);

  \foreach \data/\x in {0/4.5, 300/5.5, 250/6.5}
  \draw node at (\x, 6.5) {$\data$};
    
  \foreach \data/\x in {300/4.5, 0/5.5, 250/6.5}
    \draw node at (\x, 5.5) {$\data$};
  
  \foreach \data/\x in {{\frac{1}{125}}/4.5}
    \draw node at (\x, 4.5) {$\data$};
    
  \foreach \data/\x in {4/4.5}
    \draw node at (\x, 3.5) {$\data$};
    
  \foreach \data/\x in {{\frac{8}{5}}/4.5}
    \draw node at (\x, 2.5) {$\data$};
  
  \foreach \data/\x in {0/4.5, 2/5.5}
    \draw node at (\x, 1.5) {$\data$};
    
  \draw node at (4.5, 0.5) {$0,\frac{-8}{5}$};

\end{tikzpicture}}
\caption{Snapshot of data structures  -- Pass 3 and 4}
\label{fig:algo-datastructure-pass3-4}
\end{center}
\end{figure}


==> dec_cnt_thm1.tex <==
\begin{figure}[h]
\begin{center}
\scalebox{0.7}{
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=1.8cm,
  semithick]
  \tikzstyle{every state}=[fill=blue!10!white,minimum size=3em,rounded rectangle]
  \node[initial,initial text={},state] (A) {$\begin{array}{c}\ell_i \\ (-1,0) \end{array}$} ;
   \node[state] at (3.5,0) (B) {$\begin{array}{c}\ell_k \\ \mathcal{R}(\ell_k) \end{array}$} ;
      \path (A) edge node[above] {$x=1?$} (B);
      \path (A) edge node[below] {$x:=0$} (B);
          \end{tikzpicture}}
\caption{Simulation of decrement $c_1$ instruction }
\label{dec-c1}
\end{center}
\end{figure}


==> example-sha.tex <==
\begin{figure}[b]
  \begin{center}
    \scalebox{0.7}{
    \begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,semithick]
      \tikzstyle{every state}=[fill=gray!20!white,minimum size=3em,rounded rectangle]
      
      \node[initial, initial where=below,state,fill=gray!30] at (0, 0) (m0) {$\begin{array}{c}
          \dot{x_1} = 0 \\ \dot{x_2} = 0 \\ m_0 \end{array}$};
      
      \node[state, label=below:$1< x_2 < 3$] at (3.5, 2) (m1) {$\begin{array}{c}
          \dot{x_1} = 2\\ \dot{x_2} = 2  \\ m_1 \end{array}$} ;
      
      \node[state, label=below:$2 \leq x_1 < 6$] at (3.5, -2) (m2) {$\begin{array}{c} \dot{x_1} = -2 \\ \dot{x_2} = -2 \\ m_2 \end{array}$} ;
      
      \node[state] at (7, 0) (m3) {$\begin{array}{c} \dot{x_1} = -1 \\ \dot{x_2} = -1  \\ m_3 \end{array}$} ;
  
      \path (m0) edge node {$x_1 < 0, a, \set{x_2}$} (m1);
      \path (m0) edge node[] {$x_2 > 0, b$} (m2);
      
      \path (m2) edge node[] {$ x_1 < 22, c$} (m3);
      \path (m1) edge node[] {$d$} (m3);
   
      \path (m3) edge [loop above] node[] {$e$} (m3);
    \end{tikzpicture}
  }
\end{center}
\label{fig:sha}
  \caption{Singular Hybrid Automata with four modes and two variables.} 
\end{figure}


==> geom1.tex <==
{\small
  \begin{tikzpicture}[node distance=2cm,scale=0.4]
    \tikzstyle{lines}=[draw=black!30,rounded corners]
    \tikzstyle{vectors}=[-latex, rounded corners]
    \tikzstyle{rvectors}=[-latex,very thick, rounded corners]

    \draw[lines] (-3.2,0)--(3.2,0);
    \draw[lines] (0, 3.2)--(0,-3);
    \draw[vectors] (0, 0) --node[right]{$m_{0,0}$} (2, 2) node[left]{$$};
    \draw[vectors] (0, 0) --node[right]{$m_{0,1}$} (2, -2)node[right]{$$};
    \draw[vectors] (0, 0) --node[left]{$m_{1,0}$} (-2, 2)node[right]{$$};

    \draw (0, -4) node {$(a)$ Constant-Rate};
    
    
    \draw[lines] (4.2,0)--(10.2,0);
    \draw[lines] (7, 3.2)--(7,-3);
    
    \draw[vectors] (7, 0) --node[right]{$$} (8.5, 1.5) node[left]{$$};
    \draw[vectors] (7, 0) --node[right]{$$} (8.5, 2) node[left]{$$};
    \draw[vectors] (7, 0) --node[right]{$$} (9, 2) node[left]{$$};
    \draw[vectors] (7, 0) --node[right]{$m_{0,0}$} (9, 1.5) node[left]{$$};
    \draw[fill=black!50,opacity=0.2] (8.5, 1.5) -- (8.5, 2) -- (9, 2) -- (9,
    1.5) -- (8.5, 1.5); 
    
    \draw[vectors] (7, 0) --node[right]{$$} (8.5, -2.5)node[right]{$$};
    \draw[vectors] (7, 0) --node[right]{$$} (8.5, -2)node[right]{$$};
    \draw[vectors] (7, 0) --node[right]{$$} (9, -2)node[right]{$$};
    \draw[vectors] (7, 0) --node[right]{$m_{0,1}$} (9, -2.5)node[right]{$$};
    \draw[fill=black!50,opacity=0.2] (8.5, -2.5) -- (8.5, -2) -- (9, -2) -- (9,
    -2.5) -- (8.5, -2.5); 
    
    \draw[vectors] (7, 0) --node[left]{$$} (4.5, 1.5)node[right]{$$};
    \draw[vectors] (7, 0) --node[left]{$m_{1,0}$} (4.5, 2)node[right]{$$};
    \draw[vectors] (7, 0) --node[left]{$$} (5, 2) node[right]{$$};
    \draw[vectors] (7, 0) --node[left]{$$} (5, 1.5) node[right]{$$};
    \draw[fill=black!50,opacity=0.2] (4.5, 1.5) -- (4.5, 2) -- (5, 2) -- (5,
    1.5) -- (4.5, 1.5); 
    
    \draw (7, -4) node {$(b)$ Bounded-Rate};


   \draw[lines] (11.2,0)--(17.2,0);
    \draw[lines] (14, 3.2)--(14,-3);

    \draw[vectors] (14, 0) --node[right]{$$} (15.5, 1.5) node[left]{$$};
    \draw[vectors] (14, 0) --node[right]{$$} (15.5, 2) node[left]{$$};
    \draw[vectors] (14, 0) --node[right]{$$} (16, 2) node[left]{$$};
    \draw[vectors] (14, 0) --node[right]{$m_{0,0}$} (16, 1.5) node[left]{$$};
    
    \draw[vectors] (14, 0) --node[right]{$$} (15.5, -2.5)node[right]{$$};
    \draw[vectors] (14, 0) --node[right]{$$} (15.5, -2)node[right]{$$};
    \draw[vectors] (14, 0) --node[right]{$$} (16, -2)node[right]{$$};
    \draw[vectors] (14, 0) --node[right]{$m_{0,1}$} (16, -2.5)node[right]{$$};
    
    \draw[vectors] (14, 0) --node[left]{$$} (11.5, 1.5)node[right]{$$};
    \draw[vectors] (14, 0) --node[left]{$m_{1,0}$} (11.5, 2)node[right]{$$};
    \draw[vectors] (14, 0) --node[left]{$$} (12, 2)node[right]{$$};
    \draw[vectors] (14, 0) --node[left]{$$} (12, 1.5)node[right]{$$};

    \draw (14, -4) node {$(c)$ Multi-Rate };


    
  \end{tikzpicture}
}


==> inc_cnt_thm1.tex <==
\begin{figure}[h]
\begin{center}
\scalebox{0.7}{
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=1.8cm,
  semithick]
  \tikzstyle{every state}=[fill=blue!10!white,minimum size=3em,rounded rectangle]
  \node[initial,initial text={},state] (A) {$\begin{array}{c}\ell_i \\ (1,0) \end{array}$} ;
   \node[state] at (3.5,0) (B) {$\begin{array}{c}\ell_k \\ \mathcal{R}(\ell_k) \end{array}$} ;
      \path (A) edge node[above] {$x=1?$} (B);
      \path (A) edge node[below] {$x:=0$} (B);
          \end{tikzpicture}}
\caption{Simulation of increment $c_1$ instruction }
\label{inc-c1}
\end{center}
\end{figure}


==> intro-example.tex <==
\begin{figure}[t]
\begin{center}
\scalebox{1}{
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=0.5cm,
  semithick]
    \draw[-,dotted] (-3, 0) -- (3, 0);
   \draw[-,dotted] (0, -2) -- (0, 3);

   \draw node (r1) at (-1,-1){};
   \draw node (r2) at (1,-1){};
   \draw node (r3) at (-1.2,1.6){};
   \draw node (r4) at (1.2,1.6){};

   \draw[fill=black] (r1) circle(0.05);
   \draw[fill=black] (r2) circle(0.05);
   \draw[fill=black] (r3) circle(0.05);
   \draw[fill=black] (r4) circle(0.05);



   \node [below of=r1] {(-1, -1)};
   \node [below of=r2] {(1, -1)};
   \node [above of=r3] {$(\frac{-6}{5}, \frac{8}{5})$};
   \node [above of=r4] {$(\frac{6}{5}, \frac{8}{5})$};
   \node [above left of=r1, node distance=0.7cm] {$m_1 = \{\vr_1\}$};
   \node [above right of=r2, node distance=0.7cm] {$m_2 = \{\vr_2\}$};
   \node [below of=r3] {$\vr_3$};
   \node [below of=r4] {$\vr_4$};
   \node at (0, 1.8) {$m_3$};

   \draw[->, color=red] (0,0) -- (-1,-1);
   \draw[->, color=green] (0,0) -- (1,-1);
   \draw[->, color=blue] (0,0) -- (-1.2,1.6);
   \draw[->, color=blue] (0,0) -- (1.2,1.6);
   \draw[line width=2pt, -, color=blue] (-1.2,1.6) -- (1.2,1.6);
   
   \fill[blue!20,rounded corners, fill opacity=0.2] (-0.3, -0.3) rectangle (0.3,
   3.7);

   \draw[thick] node (starto) at (0, 0) {$$};
   \draw[fill=black!40] (starto) circle(0.05);
   \node [left of=starto] {$\px_0$};

   \draw[thick] node (end) at (0, 3) {$$};
   \draw[fill=black!40] (end) circle(0.05);
   \node [left of=end] {$\px_t$};
   \draw[dashed] (end) circle(0.25);
   
%    \draw node (r3) at (1.2,1.6){$(\frac{6}{5}, \frac{8}{5})$};
%    \draw node (r4) at (-1.2,1.6)
\end{tikzpicture}}
\caption{Bounded-rate multi-mode system with three modes and two variables.} 
\label{fig:intro-example}
\end{center}
\end{figure}


==> merged-fig-undec.tex <==
\begin{figure*}
  \begin{center}
  \scalebox{0.8}{
  \begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=1.8cm,
    semithick]
    \tikzstyle{every state}=[fill=black!10!white,minimum size=3em,rounded rectangle]
    \node[initial,state, initial text={}] (A1) {$\begin{array}{c}l \\ (1,-6,0)\end{array}$} ;
    \node[state] at (4,0) (A) {$\begin{array}{c}A \\ (1,-30,0)\end{array}$} ;
    \node[state] at (4,-2) (B) {$\begin{array}{c}B \\ (1,-3,0)\end{array}$} ;
    \node[state] at (0,-2) (C) {$\begin{array}{c}l' \\ (x,y,z)\end{array}$} ;
    \path (A1) edge node [above]{(0,5,0)}(A);
    \path (A) edge node [right]{(0,5,0)}(B);
    \path (B) edge node [above]{(-1,0,0)}(C); 
  \end{tikzpicture}
\hspace{1.4in}
  \begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=1.8cm,
    semithick]
    \tikzstyle{every state}=[fill=black!10!white,minimum size=3em,rounded rectangle]
    \node[initial,state,initial text={}] at (-1.5,0) (A1) {$\begin{array}{c}l \\ (2,1,0)\end{array}$} ;
    \node[state] at (1.6,0) (A) {$\begin{array}{c}A \\ (-1,-1,0)\end{array}$} ;
    \node[state] at (5,0) (A2) {$\begin{array}{c}l' \\ (x,y,z)\end{array}$} ;
    \node[state] at (-1.5,-1.5) (E) {$\begin{array}{c}B \\(1,\frac{1}{2},0) \end{array}$} ;
    \node[state] at (-1.5,-3) (B) {$\begin{array}{c}C \\(2,1,0) \end{array}$} ;
    \node[state] at (1.6,-3) (B2) {$\begin{array}{c}D \\ (0,0,0)\end{array}$} ;
    \node[state] at (5,-3) (C2) {$\begin{array}{c}l'' \\ (x,y,z)\end{array}$} ;
    \path (A1) edge node [above]{(0,1,0)}(A);
    \path (A) edge node [above]{(0,-1,0)}(A2);
    \path (B) edge node [above]{(-1,0,0)}(B2);
    \path (B2) edge node [above]{(0,4,0)}(C2);
    \path (A1) edge node [left]{(0,-5,0)}(E);
    \path (E) edge node [left]{(-1,0,0)}(B);
  \end{tikzpicture}
}
  \caption{Increment $c_1$ widget (left)  and Zero Check widget (right)}
  \label{z-c1}
\end{center}
\end{figure*}


%  \begin{figure}[h]
% `\begin{center}
% \begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=1.8cm,
%   semithick]
%   \tikzstyle{every state}=[fill=black!10!white,minimum size=3em,rounded rectangle]
%  \node[initial,state, initial text={}] (A1) {$\begin{array}{c}l \\ (1,-6,0)\end{array}$} ;
%   \node[state] at (4,0) (A) {$\begin{array}{c}A \\ (1,-30,0)\end{array}$} ;
%    \node[state] at (4,-2) (B) {$\begin{array}{c}B \\ (1,-3,0)\end{array}$} ;
%    \node[state] at (0,-2) (C) {$\begin{array}{c}l' \\ (x,y,z)\end{array}$} ;
%     \path (A1) edge node [above]{(0,5,0)}(A);
%     \path (A) edge node [right]{(0,5,0)}(B);
% \path (B) edge node [above]{(-1,0,0)}(C); 
%   \end{tikzpicture}
% \caption{Increment $c_1$}
% \label{inc-1}
% \end{center}
% \end{figure}
% \begin{figure}[h]
% \begin{center}
% \begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=1.8cm,
%   semithick]
% \tikzstyle{every state}=[fill=black!10!white,minimum size=3em,rounded rectangle]
%  \node[initial,state,initial text={}] at (-1.5,0) (A1) {$\begin{array}{c}l \\ (2,1,0)\end{array}$} ;
%   \node[state] at (1.6,0) (A) {$\begin{array}{c}A \\ (-1,-1,0)\end{array}$} ;
%    \node[state] at (5,0) (A2) {$\begin{array}{c}l' \\ (x,y,z)\end{array}$} ;
%   \node[state] at (-1.5,-1.5) (E) {$\begin{array}{c}B \\(1,\frac{1}{2},0) \end{array}$} ;
%   %\node[state] at (-1.5,-3.5) (F) {$\begin{array}{c}B \\(0,0,0) \end{array}$} ;
%     \node[state] at (-1.5,-3) (B) {$\begin{array}{c}C \\(2,1,0) \end{array}$} ;
%    \node[state] at (1.6,-3) (B2) {$\begin{array}{c}D \\ (0,0,0)\end{array}$} ;
%    \node[state] at (5,-3) (C2) {$\begin{array}{c}l'' \\ (x,y,z)\end{array}$} ;
%     \path (A1) edge node [above]{(0,1,0)}(A);
%     \path (A) edge node [above]{(0,-1,0)}(A2);
%       \path (B) edge node [above]{(-1,0,0)}(B2);
%      \path (B2) edge node [above]{(0,4,0)}(C2);
%     \path (A1) edge node [left]{(0,-5,0)}(E);
% \path (E) edge node [left]{(-1,0,0)}(B);
% %\path (B) edge node [left]{(1,0,0)}(B2);
%     %\path (B) edge node [above]{$x=1?$}
% %               node [below]{$x:=0$}(C); 
%   \end{tikzpicture}
% \caption{Zero Check}
% \label{z-c1}
% \end{center}
% \end{figure}


==> widget_chk1.tex <==
  \begin{figure}[h]
\begin{center}
\scalebox{0.7}{
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=1.8cm,
  semithick]
  \tikzstyle{every state}=[fill=blue!10!white,minimum size=3em,rounded rectangle]
  
  \node[initial,initial text={},state] (A) {$\begin{array}{c}O \\ (0,100) \end{array}$} ;
  \node[state] at (3,0) (B) {$\begin{array}{c}N \\ (0,-1) \end{array}$} ;
  \node[state,accepting] at (6,0) (C) {$\begin{array}{c}T \\ (-1,0) \end{array}$} ;
  


      \path (A) edge node[above] {$ x = 1?$} (B);
      \path (A) edge node[below] {$x:=0$} (B);
      \path (B) edge node[above] {$ x = 1?$} (C);
            \path (B) edge node[below] {$x:=0$} (C);
      \path (B) edge[loop above] node[above] {$ x = 1?$} (B);
            \path (B) edge[loop above] node[below] {$x:=0$} (B);
      \path (C) edge[loop above] node[above] {$ x = 1?$} (C);
            \path (C) edge[loop above] node[below] {$x:=0$} (C);
                  
  \end{tikzpicture}}
\caption{Gadget $Chk1$}
\label{fig:chk1}
\end{center}
\end{figure}
   


==> widget_chk2.tex <==
  \begin{figure}[!h]
\begin{center}
\scalebox{0.7}{
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=1.8cm,
  semithick]
  \tikzstyle{every state}=[fill=blue!10!white,minimum size=3em,rounded rectangle]
    \node[initial,initial text={},state] (A) {$\begin{array}{c}O \\ (0,100) \end{array}$} ;
%  \node[state] at (3,0) (B) {$\begin{array}{c}N \\ (-1,0) \end{array}$} ;
  \node[state,accepting] at (6,0) (C) {$\begin{array}{c}T \\ (-1,0) \end{array}$} ;
      \path (A) edge node[above] {$ x = 1?$} (C);
     \path (A) edge node[below] {$x:=0$} (C);
     % \path (B) edge node[above] {$ x = 1?$} (C);
        %    \path (B) edge node[below] {$x:=0$} (C);
      %\path (B) edge[loop above] node[above] {$ x = 1?$} (B);
         %   \path (B) edge[loop above] node[below] {$x:=0$} (B);
      \path (C) edge[loop above] node[above] {$ x = 1?$} (C);
            \path (C) edge[loop above] node[below] {$x:=0$} (C);
 \end{tikzpicture}}
\caption{Gadget $Chk2$}
\label{fig:chk2}
\end{center}
\end{figure}


==> widget_halting.tex <==
  \begin{figure}[!h]
\begin{center}
\scalebox{0.7}{
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=1.8cm,
  semithick]
  \tikzstyle{every state}=[fill=blue!10!white,minimum size=3em,rounded rectangle]
    \node[initial,initial text={},initial where=above,state] (A) {$\begin{array}{c}Halt \\ (0,0) \end{array}$} ;
 \node[state, accepting] at (-4,0) (T) {$\begin{array}{c}T\\ (0,0) \end{array}$} ;
  \node[state] at (4,3) (B) {$\begin{array}{c}A \\ (-1,0) \end{array}$} ;
  \node[state] at (4,-3) (C) {$\begin{array}{c} B \\ (0,-1) \end{array}$} ;
  
  
      \path (A) edge node[left] {$ x = 1?$} (B);
     \path (A) edge node[right] {$x:=0$} (B);
     \path (A) edge node[above] {$ x = 1?$} (T);
     \path (A) edge node[below] {$x:=0$} (T);
     \path (A) edge node[left] {$ x = 1?$} (C);
            \path (A) edge node[right] {$x:=0$} (C);
      \path (B) edge[loop above] node[above] {$ x = 1?$} (B);
           \path (B) edge[loop above] node[below] {$x:=0$} (B);
      \path (C) edge[loop below] node[above] {$ x = 1?$} (C);
            \path (C) edge[loop below] node[below] {$x:=0$} (C);
 
     \path (B) edge[bend left] node[left] {$ x = 1?$} (C);
            \path (B) edge[bend left] node[right] {$x:=0$} (C);
 
 
     \path (C) edge[bend left] node[left] {$ x = 1?$} (B);
            \path (C) edge[bend left]node[right] {$x:=0$} (B);
            
     \path (B) edge[bend right] node[left] {$ x = 1?$} (T);
            \path (B) edge[bend right] node[right] {$x:=0$} (T);
 
 
     \path (C) edge[bend left] node[left] {$ x = 1?$} (T);
            \path (C) edge[bend left]node[right] {$x:=0$} (T);
            
            
 \end{tikzpicture}}
\caption{Halting}
\label{fig:halt}
\end{center}
\end{figure}


==> xero_check_thm1.tex <==
\begin{figure}[h]
\begin{center}
\scalebox{0.7}{
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=1.8cm,
  semithick]
  \tikzstyle{every state}=[fill=blue!10!white,minimum size=3em,rounded rectangle]
    \node[initial,initial text={},state] (A) {$\begin{array}{c}\ell_i \\ (0,0) \end{array}$} ;
 % \node[state] at (3,2) (N) {$\begin{array}{c}D \\ \{(-1,-1)\} \end{array}$} ;
  \node[state] at (3,2) (B) {$\begin{array}{c}NZ \\ \{(0,0), (0,-100)\} \end{array}$} ;
\node[state] at (3,-2) (B1) {$\begin{array}{c}Z \\ \{(0,0), (0,-100)\} \end{array}$} ;
\node[state, player2] at (5,4) (C) {$Chk1$};
\node[state, player2] at (8,2) (C1) {$\ell_2$};
\node[state, player2] at (5,0) (D) {$Chk2$};
\node[state, player2] at (8,-2) (D1) {$\ell_1$};



      \path (A) edge node[left] {$ x = 1?$} (B);
      \path (A) edge node[right] {$x:=0$} (B);
      \path (A) edge node[left] {$ x = 1?$} (B1);
      \path (A) edge node[right] {$x:=0$} (B1);
  \path (B) edge node[left] {$ x = 1?$} (C);
  \path (B) edge node[right] {$ x:=0$} (C);
      \path (B) edge node[above] {$x=1?$} (C1);    
      \path (B) edge node[below] {$x:=0$} (C1);    
      
      \path (B1) edge node[left] {$ x = 1?$} (D);
  \path (B1) edge node[right] {$ x:=0$} (D);
      \path (B1) edge node[above] {$x=1?$} (D1);    
      \path (B1) edge node[below] {$x:=0$} (D1);    
      
      
  \end{tikzpicture}}
\caption{Simulation of Zero Check instruction }
\label{zero-check-c2}
\end{center}
\end{figure}


==> zero_check_thm1.tex <==
\begin{figure}[t]
\begin{center}
\scalebox{0.7}{
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=1.8cm,
  semithick]
  \tikzstyle{every state}=[minimum size=3em,rounded rectangle]
  \node[initial,initial text={},state] at (-3, 0) (A) {$\begin{array}{c}\ell_i \\ (0,0) \end{array}$} ;
  
  \node[state] at (0,1.5) (B) {$\begin{array}{c}NZ \\ \{(0,0), (0,-100)\} \end{array}$} ;
  \node[state] at (0,-1.5) (B1) {$\begin{array}{c}Z \\ \{(0,0), (0,-100)\} \end{array}$} ;
  \node[state, player2] at (6,1.5) (C1) {$\ell_2$};
  \node[state, player2] at (6,-1.5) (D1) {$\ell_1$};
  
% Chk_1
  \node[state]at (0, 3.5) (TA) {$\begin{array}{c}O \\ (0,100) \end{array}$} ;
  \node[state] at (3,3.5) (TB) {$\begin{array}{c}N \\ (0,-1) \end{array}$} ;
  \node[state,accepting] at (6,3.5) (TC) {$\begin{array}{c}T \\ (-1,0) \end{array}$} ;
  
  \draw[dashed,draw=gray,rounded corners=10pt] (-1.2,2.5) rectangle (7.5,5.3);
  \node[rotate=90,color=gray] at (-1.6, 3.5) (N) {$Chk_1$};

  \path (TA) edge node[above] {$ x = 1?$} node[below]{$x:=0$} (TB);
  \path (TB) edge node[above] {$ x = 1?$} node[below]{$x:=0$} (TC);
 \path (TB) edge[loop above] node[above] {$x = 1?, x:=0$} (TB);
 \path (TC) edge[loop above] node[above] {$x = 1?, x:=0$} (TC);

%Chk_2
 \node[state] (PA) at (0, -3.5) {$\begin{array}{c}O \\ (0,100) \end{array}$} ;
 \node[state,accepting] at (6,-3.5) (PC) {$\begin{array}{c}T \\ (-1,0) \end{array}$} ;
 \path (PA) edge node[above] {$ x = 1?, x:=0$} (PC);
 \path (PC) edge[loop above] node[above] {$ x = 1?, x:=0$} (C);

 \node[rotate=90,color=gray] at (-1.4, -3.5) (N2) {$Chk_2$};
 \draw[dashed,draw=gray,rounded corners=10pt] (-1.2,-4.5) rectangle (7.5,-2.5);

 \draw[rounded corners] (A) -- +(0, 1.5) --  node[above] {$x=1$}
 node[below] {$x:=0$}(B);  
 \draw[rounded corners] (A) -- +(0, -1.5) --  node[above] {$x=1$}
 node[below] {$x:=0$}(B1);  
 
 \path (B) edge node[above] {$x = 1?, x:=0$} (C1);
 \path (B1) edge node[above] {$x=1?, x:=0$} (D1);    
 
 \path (B) edge node[left] {$x = 1?$} node[right] {$x:=0$} (TA);
 \path (B1) edge node[left] {$x = 1?$} node[right] {$x:=0$} (PA);
 
 
\end{tikzpicture}}
\caption{Simulation of Zero Check instruction }
\label{zero-check-c2}
\end{center}
\end{figure}

